Holes in silicon are heavier than expected: transport properties of extremely high mobility electrons and holes in silicon MOSFETs

The quality of the silicon-oxide interface plays a crucial role in fabricating reproducible silicon spin qubits. In this work we characterize interface quality by performing mobility measurements on silicon Hall bars. We find a peak electron mobility of nearly $40,000\,\text{cm}^2/\text{Vs}$ in a device with a $21\,\text{nm}$ oxide layer, and a peak hole mobility of about $2,000\,\text{cm}^2/\text{Vs}$ in a device with $8\,\text{nm}$ oxide, the latter being the highest recorded mobility for a p-type silicon MOSFET. Despite the high device quality, we note an order-of-magnitude difference in mobility between electrons and holes. By studying additional n-type and p-type devices with identical oxides, and fitting to transport theory, we show that this mobility discrepancy is due to valence band nonparabolicity. The nonparabolicity endows holes with a density-dependent transverse effective mass ranging from $0.6m_0$ to $0.7m_0$, significantly larger than the usually quoted bend-edge mass of $0.22m_0$. Finally, we perform magnetotransport measurements to extract momentum and quantum scattering lifetimes.

==> figures/cartoon.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6628100064016991] 
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (214.46,156.1) -- (329.73,156.1) -- (329.73,211.13) -- (214.46,211.13) -- cycle ;
%Shape: Rectangle [id:dp3479509816108213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 64; blue, 248 }  ,fill opacity=1 ] (214.96,155.86) -- (329.23,155.86) -- (329.23,161.73) -- (214.96,161.73) -- cycle ;
%Shape: Rectangle [id:dp23120070390076752] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 197; blue, 124 }  ,fill opacity=1 ] (214.46,116.1) -- (329.73,116.1) -- (329.73,132.1) -- (214.46,132.1) -- cycle ;
%Straight Lines [id:da9550994296197788] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (198.48,182.57) -- (219.48,161.57) ;
%Straight Lines [id:da6167989201708539] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (205.48,182.57) -- (226.48,161.57) ;
%Straight Lines [id:da9652753614274192] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (212.48,182.57) -- (233.48,161.57) ;
%Straight Lines [id:da869363511192998] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (219.48,182.57) -- (240.48,161.57) ;
%Straight Lines [id:da4711990734545426] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (226.48,182.57) -- (247.48,161.57) ;
%Straight Lines [id:da40986642928926176] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (233.48,182.57) -- (254.48,161.57) ;
%Straight Lines [id:da2538818496758468] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (240.48,182.57) -- (261.48,161.57) ;
%Straight Lines [id:da0092783171919808] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (247.48,182.57) -- (268.48,161.57) ;
%Straight Lines [id:da7086901627242264] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (254.48,182.57) -- (275.48,161.57) ;
%Straight Lines [id:da340067729358124] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (261.48,182.57) -- (282.48,161.57) ;
%Straight Lines [id:da10929572284049249] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (268.48,182.57) -- (289.48,161.57) ;
%Straight Lines [id:da8642346345772964] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (275.48,182.57) -- (296.48,161.57) ;
%Straight Lines [id:da7973308613749563] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (282.48,182.57) -- (303.48,161.57) ;
%Straight Lines [id:da22362532099226762] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (289.48,182.57) -- (310.48,161.57) ;
%Straight Lines [id:da8048817194915234] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (296.48,182.57) -- (317.48,161.57) ;
%Straight Lines [id:da6666033703764298] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (303.48,182.57) -- (324.48,161.57) ;
%Straight Lines [id:da8776562828645191] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (310.48,182.57) -- (331.48,161.57) ;
%Straight Lines [id:da9440962950338869] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (317.48,182.57) -- (338.48,161.57) ;
%Straight Lines [id:da4017378649552663] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (324.48,182.57) -- (345.48,161.57) ;
%Straight Lines [id:da3875530904022628] 
\draw [color={rgb, 255:red, 54; green, 64; blue, 248 }  ,draw opacity=1 ]   (331.48,182.57) -- (352.48,161.57) ;

%Shape: Rectangle [id:dp5453159896967967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (191.48,159.63) -- (214.96,159.63) -- (214.96,194.57) -- (191.48,194.57) -- cycle ;
%Shape: Rectangle [id:dp5620610797753771] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.61,154.6) -- (353.98,154.6) -- (353.98,187.57) -- (329.61,187.57) -- cycle ;
%Shape: Rectangle [id:dp2502099594406144] 
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (214.81,180.2) -- (329.61,180.2) -- (329.61,186.9) -- (214.81,186.9) -- cycle ;

%Straight Lines [id:da4904042023158963] 
\draw    (341.15,188.52) -- (308.32,171.93) ;
%Shape: Polygon [id:ds41475872599483776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 174; green, 233; blue, 117 }  ,fill opacity=1 ] (293.84,89.72) -- (311.32,82.64) -- (329.25,90.55) -- (345.61,85.8) -- (367.24,87.91) -- (367.44,82.07) -- (366.12,74.43) -- (363.48,67.57) -- (358.99,60.97) -- (353.19,55.7) -- (346.6,51.21) -- (339.21,48.58) -- (331.56,47.52) -- (323.65,48.31) -- (316,50.69) -- (309.14,54.38) -- (303.08,59.92) -- (298.06,66.78) -- (295.16,73.63) -- (293.84,81.55) -- cycle ;
%Shape: Polygon [id:ds7338487068273603] 
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (293.84,89.97) -- (311.32,82.89) -- (329.45,90.48) -- (345.61,86.05) -- (367.24,88.16) -- (365.33,97.45) -- (362.55,103.94) -- (357.92,110.11) -- (352.05,115.06) -- (345.88,118.45) -- (339.39,120.92) -- (331.67,121.85) -- (325.8,121.54) -- (317.77,119.69) -- (310.98,115.98) -- (306.03,112.58) -- (300.78,107.02) -- (296.46,99.61) -- cycle ;
%Shape: Ellipse [id:dp2598157615630259] 
\draw  [dash pattern={on 3pt off 1.5pt}] (293.99,84.9) .. controls (293.99,64.49) and (310.45,47.95) .. (330.76,47.95) .. controls (351.07,47.95) and (367.54,64.49) .. (367.54,84.9) .. controls (367.54,105.31) and (351.07,121.85) .. (330.76,121.85) .. controls (310.45,121.85) and (293.99,105.31) .. (293.99,84.9) -- cycle ;
%Straight Lines [id:da6940023046710542] 
\draw    (371.15,51.68) -- (306.48,71.75) ;
%Shape: Circle [id:dp006923907867203427] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (298.84,78.53) .. controls (298.84,75.81) and (301.05,73.59) .. (303.78,73.59) .. controls (306.51,73.59) and (308.72,75.81) .. (308.72,78.53) .. controls (308.72,81.26) and (306.51,83.48) .. (303.78,83.48) .. controls (301.05,83.48) and (298.84,81.26) .. (298.84,78.53) -- cycle ;
%Straight Lines [id:da05938085883858135] 
\draw    (301.31,78.53) -- (306.25,78.53) ;
%Straight Lines [id:da20280304416649808] 
\draw    (303.78,76.06) -- (303.78,81.01) ;
%Shape: Ellipse [id:dp6365844747895035] 
\draw  [fill={rgb, 255:red, 62; green, 119; blue, 255 }  ,fill opacity=1 ] (326.08,82.6) .. controls (326.08,79.87) and (328.3,77.66) .. (331.03,77.66) .. controls (333.76,77.66) and (335.97,79.87) .. (335.97,82.6) .. controls (335.97,85.33) and (333.76,87.54) .. (331.03,87.54) .. controls (328.3,87.54) and (326.08,85.33) .. (326.08,82.6) -- cycle ;
%Straight Lines [id:da6898256696403537] 
\draw    (328.56,82.6) -- (333.5,82.6) ;
%Straight Lines [id:da8861454654056438] 
\draw    (372.15,53.68) -- (331.19,74.83) ;
%Shape: Ellipse [id:dp7301297079173523] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (352.1,80.43) .. controls (352.1,77.7) and (354.32,75.49) .. (357.04,75.49) .. controls (359.77,75.49) and (361.99,77.7) .. (361.99,80.43) .. controls (361.99,83.16) and (359.77,85.38) .. (357.04,85.38) .. controls (354.32,85.38) and (352.1,83.16) .. (352.1,80.43) -- cycle ;
%Straight Lines [id:da724817977167147] 
\draw    (354.57,80.43) -- (359.52,80.43) ;
%Straight Lines [id:da8789024220819945] 
\draw    (357.04,77.96) -- (357.04,82.9) ;
%Straight Lines [id:da546990493992163] 
\draw    (294.01,90.47) -- (311.11,82.62) -- (330.77,90.62) -- (345.9,86.25) -- (367.26,87.97) ;

%Shape: Polygon [id:ds30175853449499623] 
\draw  [draw opacity=0][fill={rgb, 255:red, 174; green, 233; blue, 117 }  ,fill opacity=1 ] (368.73,129.05) -- (386.21,121.97) -- (404.15,129.88) -- (420.5,125.13) -- (442.13,127.24) -- (442.33,121.4) -- (441.01,113.75) -- (438.37,106.9) -- (433.89,100.3) -- (428.08,95.03) -- (421.49,90.54) -- (414.1,87.91) -- (406.45,86.85) -- (398.54,87.64) -- (390.89,90.02) -- (384.03,93.71) -- (377.97,99.25) -- (372.96,106.11) -- (370.05,112.96) -- (368.73,120.88) -- cycle ;
%Shape: Polygon [id:ds6204576293134996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 214; green, 214; blue, 214 }  ,fill opacity=1 ] (368.73,129.3) -- (386.21,122.22) -- (404.34,129.81) -- (420.5,125.38) -- (442.13,127.49) -- (440.23,136.78) -- (437.45,143.27) -- (432.81,149.44) -- (426.94,154.38) -- (420.77,157.78) -- (414.28,160.25) -- (406.56,161.18) -- (400.69,160.87) -- (392.66,159.02) -- (385.87,155.31) -- (380.93,151.91) -- (375.67,146.35) -- (371.35,138.94) -- cycle ;
%Shape: Ellipse [id:dp9724123680028784] 
\draw  [dash pattern={on 3pt off 1.5pt}] (368.88,124.23) .. controls (368.88,103.82) and (385.34,87.27) .. (405.65,87.27) .. controls (425.96,87.27) and (442.43,103.82) .. (442.43,124.23) .. controls (442.43,144.64) and (425.96,161.18) .. (405.65,161.18) .. controls (385.34,161.18) and (368.88,144.64) .. (368.88,124.23) -- cycle ;
%Straight Lines [id:da9522381526832786] 
\draw    (448.4,129.75) -- (448.4,123.22) -- (448.4,121.68) ;
\draw [shift={(448.4,118.68)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(448.4,132.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9298227900821776] 
\draw    (415.29,134.37) -- (391.64,134.37) ;
\draw [shift={(388.64,134.37)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [shift={(418.29,134.37)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24393095250605135] 
\draw    (368.91,129.8) -- (386,121.95) -- (405.67,129.95) -- (420.79,125.57) -- (442.16,127.3) ;

%Straight Lines [id:da42283720680810477] 
\draw    (239.15,120.52) -- (222.58,98.35) ;
%Straight Lines [id:da8049486365849536] 
\draw    (329.73,204.1) -- (329.73,156.1) -- (214.46,156.1) -- (214.46,204.1) ;
%Shape: Rectangle [id:dp9960917536154321] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 174; green, 233; blue, 117 }  ,fill opacity=1 ] (214.46,132.1) -- (329.73,132.1) -- (329.73,156.1) -- (214.46,156.1) -- cycle ;
%Straight Lines [id:da09728173606388268] 
\draw  [dash pattern={on 3pt off 1.5pt}]  (304.6,153.82) -- (370.6,133.82) ;
%Shape: Ellipse [id:dp7013479751150151] 
\draw  [dash pattern={on 3pt off 1.5pt}] (286.14,156.22) .. controls (286.14,150.78) and (290.46,146.37) .. (295.79,146.37) .. controls (301.12,146.37) and (305.44,150.78) .. (305.44,156.22) .. controls (305.44,161.66) and (301.12,166.06) .. (295.79,166.06) .. controls (290.46,166.06) and (286.14,161.66) .. (286.14,156.22) -- cycle ;
%Straight Lines [id:da9457837871347932] 
\draw  [dash pattern={on 3pt off 1.5pt}]  (300.1,147.82) -- (314.6,117.82) ;
%Straight Lines [id:da30759808704309033] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (214.46,212.13) -- (214.46,204.1) ;
%Straight Lines [id:da23817682324310208] 
\draw  [dash pattern={on 2.25pt off 1.5pt}]  (329.73,212.13) -- (329.73,204.1) ;
%Straight Lines [id:da2925191232927] 
\draw    (221.93,158.63) -- (189.43,177.63) ;

% Text Node
\draw (346.33,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {Depletion region\\($\displaystyle N_{\text{dep}}$)};
% Text Node
\draw (373.73,42.74) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$N_{C}$};
% Text Node
\draw (216.46,138.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {SiO$\displaystyle _{2}$};
% Text Node
\draw (216.31,186.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Si};
% Text Node
\draw (180.31,80.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {Top gate};
% Text Node
\draw (452.9,120.08) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\Delta $};
% Text Node
\draw (399.19,136.92) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$L$};
% Text Node
\draw (153.83,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {Charge\\carriers};


\end{tikzpicture}

